On global attraction to solitary waves for the Klein-Gordon field coupled to several nonlinear oscillators

The global attraction is established for all finite energy solutions to a model $\mathbf{U}(1)$-invariant nonlinear Klein-Gordon equation in one dimension coupled to a finite number of nonlinear oscillators: We prove that {\it each finite energy solution} converges as $t\to\pm\infty$ to the set of all ``nonlinear eigenfunctions'' of the form $\phi(x)e\sp{-i\omega t}$ if all oscillators are strictly nonlinear, and the distances between all neighboring oscillators are sufficiently small. The {\it global attraction} is caused by the nonlinear energy transfer from lower harmonics to the continuous spectrum and subsequent dispersive radiation. This result for one oscillator was obtained in [KK07]. We construct counterexamples showing that the convergence to the solitary waves may break down if the distance between some of the neighboring oscillators is sufficiently large or if some of the oscillators are harmonic. In these cases, the global attractor can contain ``multifrequency solitary waves'' or linear combinations of distinct solitary waves.

==> ukk-domain.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(4320,864)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ukk-domain.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Feb  9 15:07:09 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 432 86
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
1.000 UL
LT0
2763 415 M
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 0 V
2 1 V
1.000 UL
LT0
1557 415 M
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
1.000 UL
LT2
190 432 Pnt
230 432 Pnt
271 432 Pnt
311 432 Pnt
351 432 Pnt
391 432 Pnt
431 432 Pnt
472 432 Pnt
512 432 Pnt
552 432 Pnt
592 432 Pnt
632 432 Pnt
673 432 Pnt
713 432 Pnt
753 432 Pnt
793 432 Pnt
833 432 Pnt
874 432 Pnt
914 432 Pnt
954 432 Pnt
994 432 Pnt
1034 432 Pnt
1075 432 Pnt
1115 432 Pnt
1155 432 Pnt
1195 432 Pnt
1235 432 Pnt
1276 432 Pnt
1316 432 Pnt
1356 432 Pnt
1396 432 Pnt
1436 432 Pnt
1477 432 Pnt
1517 432 Pnt
1557 432 Pnt
1597 432 Pnt
1637 432 Pnt
1678 432 Pnt
1718 432 Pnt
1758 432 Pnt
1798 432 Pnt
1838 432 Pnt
1879 432 Pnt
1919 432 Pnt
1959 432 Pnt
1999 432 Pnt
2039 432 Pnt
2080 432 Pnt
2120 432 Pnt
2160 432 Pnt
2200 432 Pnt
2240 432 Pnt
2281 432 Pnt
2321 432 Pnt
2361 432 Pnt
2401 432 Pnt
2441 432 Pnt
2482 432 Pnt
2522 432 Pnt
2562 432 Pnt
2602 432 Pnt
2642 432 Pnt
2683 432 Pnt
2723 432 Pnt
2763 432 Pnt
2803 432 Pnt
2843 432 Pnt
2884 432 Pnt
2924 432 Pnt
2964 432 Pnt
3004 432 Pnt
3044 432 Pnt
3085 432 Pnt
3125 432 Pnt
3165 432 Pnt
3205 432 Pnt
3245 432 Pnt
3286 432 Pnt
3326 432 Pnt
3366 432 Pnt
3406 432 Pnt
3446 432 Pnt
3487 432 Pnt
3527 432 Pnt
3567 432 Pnt
3607 432 Pnt
3647 432 Pnt
3688 432 Pnt
3728 432 Pnt
3768 432 Pnt
3808 432 Pnt
3848 432 Pnt
3889 432 Pnt
3929 432 Pnt
3969 432 Pnt
4009 432 Pnt
4049 432 Pnt
4090 432 Pnt
4130 432 Pnt
1.000 UL
LT0
230 415 M
41 34 V
1.000 UL
LT0
331 415 M
40 34 V
1.000 UL
LT0
431 415 M
41 34 V
1.000 UL
LT0
532 415 M
40 34 V
1.000 UL
LT0
632 415 M
41 34 V
1.000 UL
LT0
733 415 M
40 34 V
1.000 UL
LT0
833 415 M
41 34 V
1.000 UL
LT0
934 415 M
40 34 V
1.000 UL
LT0
1034 415 M
41 34 V
1.000 UL
LT0
1135 415 M
40 34 V
1.000 UL
LT0
1235 415 M
41 34 V
1.000 UL
LT0
1336 415 M
40 34 V
1.000 UL
LT0
1436 415 M
41 34 V
1.000 UL
LT0
4049 415 M
41 34 V
1.000 UL
LT0
3949 415 M
40 34 V
1.000 UL
LT0
3848 415 M
41 34 V
1.000 UL
LT0
3748 415 M
40 34 V
1.000 UL
LT0
3647 415 M
41 34 V
1.000 UL
LT0
3547 415 M
40 34 V
1.000 UL
LT0
3446 415 M
41 34 V
1.000 UL
LT0
3346 415 M
40 34 V
1.000 UL
LT0
3245 415 M
41 34 V
1.000 UL
LT0
3145 415 M
40 34 V
1.000 UL
LT0
3044 415 M
41 34 V
1.000 UL
LT0
2944 415 M
40 34 V
1.000 UL
LT0
2843 415 M
41 34 V
1.000 UL
LT2
2160 432 Pnt
2160 399 Pnt
2160 366 Pnt
2160 332 Pnt
2160 299 Pnt
2160 266 Pnt
2160 233 Pnt
2160 200 Pnt
2160 166 Pnt
2160 133 Pnt
2160 100 Pnt
1.000 UL
LT3
2160 432 Pnt
2160 465 Pnt
2160 498 Pnt
2160 532 Pnt
2160 565 Pnt
2160 598 Pnt
2160 631 Pnt
2160 664 Pnt
2160 698 Pnt
2160 731 Pnt
2160 764 Pnt
1.000 UL
LT0
1557 449 M
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
1.000 UL
LT0
2763 449 M
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
1.000 UL
LT0
1557 415 M
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
-40 0 V
-40 0 V
-41 0 V
-40 0 V
-40 0 V
1.000 UL
LT0
2763 415 M
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 0 V
40 0 V
40 0 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1593,352){\ljust{$\underbrace{\phantom{aaaaaaaaaaaaaa,aaaaaaaa}}\sb{\ k(\omega\pm i0)=i\sqrt{m^2-\omega^2}}$}}%
\put(3245,356){\ljust{${\scriptstyle k(\omega-i0)=-\sqrt{\omega^2-m^2}}$}}%
\put(3245,518){\ljust{${\scriptstyle k(\omega+i0)=+\sqrt{\omega^2-m^2}}$}}%
\put(391,356){\ljust{${\scriptstyle k(\omega-i0)=+\sqrt{\omega^2-m^2}}$}}%
\put(391,518){\ljust{${\scriptstyle k(\omega+i0)=-\sqrt{\omega^2-m^2}}$}}%
\put(2731,485){\ljust{$m$}}%
\put(2180,485){\ljust{$0$}}%
\put(1452,485){\ljust{$-m$}}%
\put(2755,432){\ljust{$\!\bm{.}$}}%
\put(1549,432){\ljust{$\!\bm{.}$}}%
\endGNUPLOTpicture
\endgroup
\endinput

